Implementing Default and Autoepistemic Logics via the Logic of GK

The logic of knowledge and justified assumptions, also known as logic of grounded knowledge (GK), was proposed by Lin and Shoham as a general logic for nonmonotonic reasoning. To date, it has been used to embed in it default logic (propositional case), autoepistemic logic, Turner's logic of universal causation, and general logic programming under stable model semantics. Besides showing the generality of GK as a logic for nonmonotonic reasoning, these embeddings shed light on the relationships among these other logics. In this paper, for the first time, we show how the logic of GK can be embedded into disjunctive logic programming in a polynomial but non-modular translation with new variables. The result can then be used to compute the extension/expansion semantics of default logic, autoepistemic logic and Turner's logic of universal causation by disjunctive ASP solvers such as claspD(-2), DLV, GNT and cmodels.

==> fd-6-6-20-time.csv.tex <==
\begin{tikzpicture}[gnuplot,xscale=\xscale,yscale=\yscale]
%% generated with GNUPLOT 4.4p3 (Lua 5.1.4; terminal rev. 97, script rev. 96a)
%% Tue 11 Feb 2014 13:28:44 CET
%\gpcolor{gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.504,0.985) { 0.1};
\draw[gp path] (1.688,1.542)--(1.778,1.542);
\draw[gp path] (11.947,1.542)--(11.857,1.542);
\draw[gp path] (1.688,1.867)--(1.778,1.867);
\draw[gp path] (11.947,1.867)--(11.857,1.867);
\draw[gp path] (1.688,2.098)--(1.778,2.098);
\draw[gp path] (11.947,2.098)--(11.857,2.098);
\draw[gp path] (1.688,2.277)--(1.778,2.277);
\draw[gp path] (11.947,2.277)--(11.857,2.277);
\draw[gp path] (1.688,2.424)--(1.778,2.424);
\draw[gp path] (11.947,2.424)--(11.857,2.424);
\draw[gp path] (1.688,2.548)--(1.778,2.548);
\draw[gp path] (11.947,2.548)--(11.857,2.548);
\draw[gp path] (1.688,2.655)--(1.778,2.655);
\draw[gp path] (11.947,2.655)--(11.857,2.655);
\draw[gp path] (1.688,2.749)--(1.778,2.749);
\draw[gp path] (11.947,2.749)--(11.857,2.749);
\draw[gp path] (1.688,2.834)--(1.868,2.834);
\draw[gp path] (11.947,2.834)--(11.767,2.834);
\node[gp node right] at (1.504,2.834) { 1};
\draw[gp path] (1.688,3.391)--(1.778,3.391);
\draw[gp path] (11.947,3.391)--(11.857,3.391);
\draw[gp path] (1.688,3.716)--(1.778,3.716);
\draw[gp path] (11.947,3.716)--(11.857,3.716);
\draw[gp path] (1.688,3.947)--(1.778,3.947);
\draw[gp path] (11.947,3.947)--(11.857,3.947);
\draw[gp path] (1.688,4.126)--(1.778,4.126);
\draw[gp path] (11.947,4.126)--(11.857,4.126);
\draw[gp path] (1.688,4.273)--(1.778,4.273);
\draw[gp path] (11.947,4.273)--(11.857,4.273);
\draw[gp path] (1.688,4.397)--(1.778,4.397);
\draw[gp path] (11.947,4.397)--(11.857,4.397);
\draw[gp path] (1.688,4.504)--(1.778,4.504);
\draw[gp path] (11.947,4.504)--(11.857,4.504);
\draw[gp path] (1.688,4.598)--(1.778,4.598);
\draw[gp path] (11.947,4.598)--(11.857,4.598);
\draw[gp path] (1.688,4.683)--(1.868,4.683);
\draw[gp path] (11.947,4.683)--(11.767,4.683);
\node[gp node right] at (1.504,4.683) { 10};
\draw[gp path] (1.688,5.240)--(1.778,5.240);
\draw[gp path] (11.947,5.240)--(11.857,5.240);
\draw[gp path] (1.688,5.565)--(1.778,5.565);
\draw[gp path] (11.947,5.565)--(11.857,5.565);
\draw[gp path] (1.688,5.796)--(1.778,5.796);
\draw[gp path] (11.947,5.796)--(11.857,5.796);
\draw[gp path] (1.688,5.975)--(1.778,5.975);
\draw[gp path] (11.947,5.975)--(11.857,5.975);
\draw[gp path] (1.688,6.122)--(1.778,6.122);
\draw[gp path] (11.947,6.122)--(11.857,6.122);
\draw[gp path] (1.688,6.246)--(1.778,6.246);
\draw[gp path] (11.947,6.246)--(11.857,6.246);
\draw[gp path] (1.688,6.353)--(1.778,6.353);
\draw[gp path] (11.947,6.353)--(11.857,6.353);
\draw[gp path] (1.688,6.447)--(1.778,6.447);
\draw[gp path] (11.947,6.447)--(11.857,6.447);
\draw[gp path] (1.688,6.532)--(1.868,6.532);
\draw[gp path] (11.947,6.532)--(11.767,6.532);
\node[gp node right] at (1.504,6.532) { 100};
\draw[gp path] (1.688,7.089)--(1.778,7.089);
\draw[gp path] (11.947,7.089)--(11.857,7.089);
\draw[gp path] (1.688,7.414)--(1.778,7.414);
\draw[gp path] (11.947,7.414)--(11.857,7.414);
\draw[gp path] (1.688,7.645)--(1.778,7.645);
\draw[gp path] (11.947,7.645)--(11.857,7.645);
\draw[gp path] (1.688,7.824)--(1.778,7.824);
\draw[gp path] (11.947,7.824)--(11.857,7.824);
\draw[gp path] (1.688,7.971)--(1.778,7.971);
\draw[gp path] (11.947,7.971)--(11.857,7.971);
\draw[gp path] (1.688,8.095)--(1.778,8.095);
\draw[gp path] (11.947,8.095)--(11.857,8.095);
\draw[gp path] (1.688,8.202)--(1.778,8.202);
\draw[gp path] (11.947,8.202)--(11.857,8.202);
\draw[gp path] (1.688,8.296)--(1.778,8.296);
\draw[gp path] (11.947,8.296)--(11.857,8.296);
\draw[gp path] (1.688,8.381)--(1.868,8.381);
\draw[gp path] (11.947,8.381)--(11.767,8.381);
\node[gp node right] at (1.504,8.381) { 1000};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.381)--(1.688,8.201);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (3.740,0.985)--(3.740,1.165);
\draw[gp path] (3.740,8.381)--(3.740,8.201);
\node[gp node center] at (3.740,0.677) { 500};
\draw[gp path] (5.792,0.985)--(5.792,1.165);
\draw[gp path] (5.792,8.381)--(5.792,8.201);
\node[gp node center] at (5.792,0.677) { 1000};
\draw[gp path] (7.843,0.985)--(7.843,1.165);
\draw[gp path] (7.843,8.381)--(7.843,8.201);
\node[gp node center] at (7.843,0.677) { 1500};
\draw[gp path] (9.895,0.985)--(9.895,1.165);
\draw[gp path] (9.895,8.381)--(9.895,8.201);
\node[gp node center] at (9.895,0.677) { 2000};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.381)--(11.947,8.201);
\node[gp node center] at (11.947,0.677) { 2500};
\draw[gp path] (1.688,8.381)--(1.688,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {solving time (seconds)};
\node[gp node center] at (6.817,0.215) {default theory size};
%\gpcolor{\gprgb{0}{0}{0}}
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.811,1.721)}
\gppoint{gp mark 1}{(1.811,1.581)}
\gppoint{gp mark 1}{(1.828,1.618)}
\gppoint{gp mark 1}{(1.926,2.098)}
\gppoint{gp mark 1}{(1.811,1.688)}
\gppoint{gp mark 1}{(1.942,2.261)}
\gppoint{gp mark 1}{(1.811,1.618)}
\gppoint{gp mark 1}{(1.828,1.581)}
\gppoint{gp mark 1}{(1.893,1.840)}
\gppoint{gp mark 1}{(1.844,1.618)}
\gppoint{gp mark 1}{(1.910,2.098)}
\gppoint{gp mark 1}{(1.959,2.245)}
\gppoint{gp mark 1}{(1.860,1.752)}
\gppoint{gp mark 1}{(1.942,2.098)}
\gppoint{gp mark 1}{(1.942,2.118)}
\gppoint{gp mark 1}{(1.811,1.752)}
\gppoint{gp mark 1}{(1.893,1.968)}
\gppoint{gp mark 1}{(1.877,1.919)}
\gppoint{gp mark 1}{(1.926,1.944)}
\gppoint{gp mark 1}{(1.877,1.654)}
\gppoint{gp mark 1}{(2.041,2.865)}
\gppoint{gp mark 1}{(2.041,2.548)}
\gppoint{gp mark 1}{(2.041,2.603)}
\gppoint{gp mark 1}{(2.057,2.570)}
\gppoint{gp mark 1}{(2.107,2.793)}
\gppoint{gp mark 1}{(1.959,2.450)}
\gppoint{gp mark 1}{(2.008,2.524)}
\gppoint{gp mark 1}{(2.057,2.758)}
\gppoint{gp mark 1}{(1.877,2.137)}
\gppoint{gp mark 1}{(1.893,1.944)}
\gppoint{gp mark 1}{(2.024,2.570)}
\gppoint{gp mark 1}{(2.024,2.500)}
\gppoint{gp mark 1}{(2.024,2.309)}
\gppoint{gp mark 1}{(2.057,2.536)}
\gppoint{gp mark 1}{(2.041,2.592)}
\gppoint{gp mark 1}{(2.107,2.758)}
\gppoint{gp mark 1}{(2.221,3.221)}
\gppoint{gp mark 1}{(2.123,2.810)}
\gppoint{gp mark 1}{(2.090,2.548)}
\gppoint{gp mark 1}{(1.942,2.193)}
\gppoint{gp mark 1}{(2.517,3.768)}
\gppoint{gp mark 1}{(2.435,3.708)}
\gppoint{gp mark 1}{(2.090,2.818)}
\gppoint{gp mark 1}{(2.189,2.939)}
\gppoint{gp mark 1}{(2.156,3.020)}
\gppoint{gp mark 1}{(2.468,3.550)}
\gppoint{gp mark 1}{(2.336,3.337)}
\gppoint{gp mark 1}{(1.959,2.437)}
\gppoint{gp mark 1}{(2.074,2.703)}
\gppoint{gp mark 1}{(1.959,2.354)}
\gppoint{gp mark 1}{(2.221,2.974)}
\gppoint{gp mark 1}{(2.139,2.881)}
\gppoint{gp mark 1}{(2.287,3.160)}
\gppoint{gp mark 1}{(2.205,3.175)}
\gppoint{gp mark 1}{(2.156,2.946)}
\gppoint{gp mark 1}{(2.369,3.391)}
\gppoint{gp mark 1}{(2.090,2.784)}
\gppoint{gp mark 1}{(2.747,3.973)}
\gppoint{gp mark 1}{(2.057,2.694)}
\gppoint{gp mark 1}{(2.074,2.932)}
\gppoint{gp mark 1}{(2.484,3.692)}
\gppoint{gp mark 1}{(2.254,3.231)}
\gppoint{gp mark 1}{(2.156,3.051)}
\gppoint{gp mark 1}{(2.862,4.259)}
\gppoint{gp mark 1}{(2.501,3.714)}
\gppoint{gp mark 1}{(2.024,2.675)}
\gppoint{gp mark 1}{(2.287,3.260)}
\gppoint{gp mark 1}{(2.468,3.705)}
\gppoint{gp mark 1}{(2.139,2.987)}
\gppoint{gp mark 1}{(2.533,3.719)}
\gppoint{gp mark 1}{(2.287,3.260)}
\gppoint{gp mark 1}{(2.501,3.646)}
\gppoint{gp mark 1}{(2.172,3.000)}
\gppoint{gp mark 1}{(2.172,2.939)}
\gppoint{gp mark 1}{(2.304,3.206)}
\gppoint{gp mark 1}{(2.681,3.847)}
\gppoint{gp mark 1}{(2.632,3.869)}
\gppoint{gp mark 1}{(2.074,2.624)}
\gppoint{gp mark 1}{(2.221,3.211)}
\gppoint{gp mark 1}{(2.320,3.260)}
\gppoint{gp mark 1}{(2.763,4.068)}
\gppoint{gp mark 1}{(2.320,3.463)}
\gppoint{gp mark 1}{(2.254,3.201)}
\gppoint{gp mark 1}{(2.271,3.283)}
\gppoint{gp mark 1}{(2.714,4.038)}
\gppoint{gp mark 1}{(2.862,4.196)}
\gppoint{gp mark 1}{(2.517,3.753)}
\gppoint{gp mark 1}{(2.205,3.191)}
\gppoint{gp mark 1}{(2.615,4.016)}
\gppoint{gp mark 1}{(2.074,2.881)}
\gppoint{gp mark 1}{(2.796,4.156)}
\gppoint{gp mark 1}{(3.190,4.637)}
\gppoint{gp mark 1}{(2.681,3.935)}
\gppoint{gp mark 1}{(2.484,3.540)}
\gppoint{gp mark 1}{(2.894,4.155)}
\gppoint{gp mark 1}{(2.501,3.729)}
\gppoint{gp mark 1}{(2.550,3.755)}
\gppoint{gp mark 1}{(2.238,3.226)}
\gppoint{gp mark 1}{(2.796,4.153)}
\gppoint{gp mark 1}{(3.174,4.676)}
\gppoint{gp mark 1}{(2.131,3.045)}
\gppoint{gp mark 1}{(2.172,2.810)}
\gppoint{gp mark 1}{(2.213,3.170)}
\gppoint{gp mark 1}{(2.049,3.007)}
\gppoint{gp mark 1}{(2.029,2.888)}
\gppoint{gp mark 1}{(2.152,2.946)}
\gppoint{gp mark 1}{(2.111,2.818)}
\gppoint{gp mark 1}{(2.275,3.170)}
\gppoint{gp mark 1}{(2.049,2.624)}
\gppoint{gp mark 1}{(2.172,3.251)}
\gppoint{gp mark 1}{(2.254,3.403)}
\gppoint{gp mark 1}{(2.049,2.665)}
\gppoint{gp mark 1}{(2.029,2.603)}
\gppoint{gp mark 1}{(2.193,2.974)}
\gppoint{gp mark 1}{(2.049,2.592)}
\gppoint{gp mark 1}{(2.090,2.675)}
\gppoint{gp mark 1}{(1.988,2.410)}
\gppoint{gp mark 1}{(2.090,2.767)}
\gppoint{gp mark 1}{(2.090,2.694)}
\gppoint{gp mark 1}{(2.070,2.634)}
\gppoint{gp mark 1}{(2.221,3.138)}
\gppoint{gp mark 1}{(2.468,3.492)}
\gppoint{gp mark 1}{(2.324,3.349)}
\gppoint{gp mark 1}{(2.468,3.499)}
\gppoint{gp mark 1}{(2.406,3.492)}
\gppoint{gp mark 1}{(2.304,3.324)}
\gppoint{gp mark 1}{(2.652,3.835)}
\gppoint{gp mark 1}{(2.406,3.456)}
\gppoint{gp mark 1}{(2.242,3.116)}
\gppoint{gp mark 1}{(2.632,3.766)}
\gppoint{gp mark 1}{(2.098,2.873)}
\gppoint{gp mark 1}{(2.263,3.121)}
\gppoint{gp mark 1}{(2.365,3.310)}
\gppoint{gp mark 1}{(2.529,3.821)}
\gppoint{gp mark 1}{(2.201,3.087)}
\gppoint{gp mark 1}{(2.775,4.007)}
\gppoint{gp mark 1}{(2.386,3.456)}
\gppoint{gp mark 1}{(2.468,3.496)}
\gppoint{gp mark 1}{(2.427,3.441)}
\gppoint{gp mark 1}{(2.468,3.510)}
\gppoint{gp mark 1}{(2.599,3.860)}
\gppoint{gp mark 1}{(2.989,4.304)}
\gppoint{gp mark 1}{(2.784,4.007)}
\gppoint{gp mark 1}{(3.071,4.363)}
\gppoint{gp mark 1}{(2.825,4.077)}
\gppoint{gp mark 1}{(2.681,3.902)}
\gppoint{gp mark 1}{(2.435,3.664)}
\gppoint{gp mark 1}{(2.661,4.219)}
\gppoint{gp mark 1}{(2.661,3.955)}
\gppoint{gp mark 1}{(3.071,4.353)}
\gppoint{gp mark 1}{(2.373,3.489)}
\gppoint{gp mark 1}{(3.030,4.523)}
\gppoint{gp mark 1}{(2.927,4.520)}
\gppoint{gp mark 1}{(3.338,4.606)}
\gppoint{gp mark 1}{(2.968,4.257)}
\gppoint{gp mark 1}{(2.907,4.316)}
\gppoint{gp mark 1}{(2.455,3.763)}
\gppoint{gp mark 1}{(3.050,4.411)}
\gppoint{gp mark 1}{(2.599,4.126)}
\gppoint{gp mark 1}{(2.599,4.061)}
\gppoint{gp mark 1}{(2.997,4.658)}
\gppoint{gp mark 1}{(3.038,4.560)}
\gppoint{gp mark 1}{(3.141,4.715)}
\gppoint{gp mark 1}{(3.613,4.980)}
\gppoint{gp mark 1}{(2.915,4.271)}
\gppoint{gp mark 1}{(3.736,5.091)}
\gppoint{gp mark 1}{(3.428,4.699)}
\gppoint{gp mark 1}{(3.366,4.711)}
\gppoint{gp mark 1}{(2.997,4.380)}
\gppoint{gp mark 1}{(3.120,4.434)}
\gppoint{gp mark 1}{(3.448,4.697)}
\gppoint{gp mark 1}{(3.202,4.591)}
\gppoint{gp mark 1}{(2.566,3.833)}
\gppoint{gp mark 1}{(3.305,4.697)}
\gppoint{gp mark 1}{(2.792,4.188)}
\gppoint{gp mark 1}{(2.833,4.354)}
\gppoint{gp mark 1}{(3.038,4.475)}
\gppoint{gp mark 1}{(3.695,4.951)}
\gppoint{gp mark 1}{(3.695,4.927)}
\gppoint{gp mark 1}{(3.243,4.666)}
\gppoint{gp mark 1}{(3.251,4.698)}
\gppoint{gp mark 1}{(3.559,4.768)}
\gppoint{gp mark 1}{(3.518,4.870)}
\gppoint{gp mark 1}{(3.334,4.743)}
\gppoint{gp mark 1}{(3.908,5.115)}
\gppoint{gp mark 1}{(3.087,4.425)}
\gppoint{gp mark 1}{(3.641,4.926)}
\gppoint{gp mark 1}{(3.251,4.611)}
\gppoint{gp mark 1}{(3.334,4.673)}
\gppoint{gp mark 1}{(3.436,4.830)}
\gppoint{gp mark 1}{(3.128,4.454)}
\gppoint{gp mark 1}{(3.539,4.792)}
\gppoint{gp mark 1}{(3.764,5.096)}
\gppoint{gp mark 1}{(3.354,4.667)}
\gppoint{gp mark 1}{(3.744,5.142)}
\gppoint{gp mark 1}{(3.067,4.486)}
\gppoint{gp mark 1}{(3.354,4.681)}
\gppoint{gp mark 1}{(3.662,4.910)}
\gppoint{gp mark 1}{(4.647,5.494)}
\gppoint{gp mark 1}{(3.498,4.801)}
\gppoint{gp mark 1}{(2.501,3.683)}
\gppoint{gp mark 1}{(2.254,3.201)}
\gppoint{gp mark 1}{(2.353,3.370)}
\gppoint{gp mark 1}{(2.353,3.485)}
\gppoint{gp mark 1}{(2.377,3.383)}
\gppoint{gp mark 1}{(2.180,3.104)}
\gppoint{gp mark 1}{(2.156,3.075)}
\gppoint{gp mark 1}{(2.304,3.274)}
\gppoint{gp mark 1}{(2.353,3.362)}
\gppoint{gp mark 1}{(2.180,3.038)}
\gppoint{gp mark 1}{(2.180,3.121)}
\gppoint{gp mark 1}{(2.279,3.387)}
\gppoint{gp mark 1}{(2.254,3.216)}
\gppoint{gp mark 1}{(2.279,3.211)}
\gppoint{gp mark 1}{(2.205,3.149)}
\gppoint{gp mark 1}{(2.328,3.399)}
\gppoint{gp mark 1}{(2.353,3.478)}
\gppoint{gp mark 1}{(2.328,3.341)}
\gppoint{gp mark 1}{(2.427,3.598)}
\gppoint{gp mark 1}{(2.254,3.211)}
\gppoint{gp mark 1}{(2.796,4.196)}
\gppoint{gp mark 1}{(2.501,3.814)}
\gppoint{gp mark 1}{(2.796,4.049)}
\gppoint{gp mark 1}{(2.821,4.099)}
\gppoint{gp mark 1}{(3.018,4.261)}
\gppoint{gp mark 1}{(2.796,4.080)}
\gppoint{gp mark 1}{(3.067,4.346)}
\gppoint{gp mark 1}{(2.525,3.819)}
\gppoint{gp mark 1}{(2.599,3.819)}
\gppoint{gp mark 1}{(3.091,4.478)}
\gppoint{gp mark 1}{(2.673,4.097)}
\gppoint{gp mark 1}{(2.944,4.307)}
\gppoint{gp mark 1}{(2.968,4.398)}
\gppoint{gp mark 1}{(3.141,4.359)}
\gppoint{gp mark 1}{(2.894,4.434)}
\gppoint{gp mark 1}{(2.648,3.947)}
\gppoint{gp mark 1}{(2.919,4.327)}
\gppoint{gp mark 1}{(2.624,3.986)}
\gppoint{gp mark 1}{(2.796,4.089)}
\gppoint{gp mark 1}{(2.796,4.190)}
\gppoint{gp mark 1}{(3.953,5.083)}
\gppoint{gp mark 1}{(3.116,4.451)}
\gppoint{gp mark 1}{(3.042,4.496)}
\gppoint{gp mark 1}{(3.658,4.986)}
\gppoint{gp mark 1}{(4.101,5.192)}
\gppoint{gp mark 1}{(3.215,4.485)}
\gppoint{gp mark 1}{(4.052,5.208)}
\gppoint{gp mark 1}{(2.697,4.172)}
\gppoint{gp mark 1}{(4.052,5.210)}
\gppoint{gp mark 1}{(3.412,4.653)}
\gppoint{gp mark 1}{(3.313,4.782)}
\gppoint{gp mark 1}{(3.436,4.731)}
\gppoint{gp mark 1}{(3.510,4.843)}
\gppoint{gp mark 1}{(3.559,4.749)}
\gppoint{gp mark 1}{(3.633,4.935)}
\gppoint{gp mark 1}{(3.436,4.729)}
\gppoint{gp mark 1}{(3.387,4.649)}
\gppoint{gp mark 1}{(3.658,4.874)}
\gppoint{gp mark 1}{(3.264,4.645)}
\gppoint{gp mark 1}{(3.485,4.746)}
\gppoint{gp mark 1}{(3.879,5.063)}
\gppoint{gp mark 1}{(4.101,5.304)}
\gppoint{gp mark 1}{(3.584,4.807)}
\gppoint{gp mark 1}{(4.963,5.649)}
\gppoint{gp mark 1}{(4.372,5.429)}
\gppoint{gp mark 1}{(3.412,4.779)}
\gppoint{gp mark 1}{(3.707,4.965)}
\gppoint{gp mark 1}{(3.879,5.134)}
\gppoint{gp mark 1}{(4.249,5.175)}
\gppoint{gp mark 1}{(4.372,5.387)}
\gppoint{gp mark 1}{(3.805,5.163)}
\gppoint{gp mark 1}{(3.707,4.969)}
\gppoint{gp mark 1}{(4.150,5.341)}
\gppoint{gp mark 1}{(3.485,4.865)}
\gppoint{gp mark 1}{(3.732,5.136)}
\gppoint{gp mark 1}{(3.732,4.925)}
\gppoint{gp mark 1}{(3.559,4.829)}
\gppoint{gp mark 1}{(3.929,5.058)}
\gppoint{gp mark 1}{(3.855,5.052)}
\gppoint{gp mark 1}{(5.135,5.758)}
\gppoint{gp mark 1}{(5.012,5.760)}
\gppoint{gp mark 1}{(5.307,5.919)}
\gppoint{gp mark 1}{(4.790,5.725)}
\gppoint{gp mark 1}{(4.446,5.569)}
\gppoint{gp mark 1}{(5.012,5.762)}
\gppoint{gp mark 1}{(4.249,5.395)}
\gppoint{gp mark 1}{(4.569,5.620)}
\gppoint{gp mark 1}{(5.209,5.849)}
\gppoint{gp mark 1}{(4.815,5.635)}
\gppoint{gp mark 1}{(5.037,5.718)}
\gppoint{gp mark 1}{(5.923,6.112)}
\gppoint{gp mark 1}{(5.012,5.777)}
\gppoint{gp mark 1}{(5.652,6.040)}
\gppoint{gp mark 1}{(4.864,5.713)}
\gppoint{gp mark 1}{(4.667,5.511)}
\gppoint{gp mark 1}{(6.440,6.304)}
\gppoint{gp mark 1}{(4.766,5.621)}
\gppoint{gp mark 1}{(3.953,5.205)}
\gppoint{gp mark 1}{(5.923,6.201)}
\gppoint{gp mark 1}{(4.495,5.488)}
\gppoint{gp mark 1}{(2.394,3.601)}
\gppoint{gp mark 1}{(2.767,4.040)}
\gppoint{gp mark 1}{(2.537,3.898)}
\gppoint{gp mark 1}{(2.451,3.766)}
\gppoint{gp mark 1}{(2.624,4.015)}
\gppoint{gp mark 1}{(2.940,4.295)}
\gppoint{gp mark 1}{(2.825,4.170)}
\gppoint{gp mark 1}{(2.882,4.182)}
\gppoint{gp mark 1}{(3.026,4.369)}
\gppoint{gp mark 1}{(2.566,3.810)}
\gppoint{gp mark 1}{(2.566,3.854)}
\gppoint{gp mark 1}{(2.652,3.988)}
\gppoint{gp mark 1}{(2.537,3.831)}
\gppoint{gp mark 1}{(2.537,3.766)}
\gppoint{gp mark 1}{(2.595,3.912)}
\gppoint{gp mark 1}{(2.681,4.049)}
\gppoint{gp mark 1}{(2.767,4.075)}
\gppoint{gp mark 1}{(2.537,3.847)}
\gppoint{gp mark 1}{(2.480,3.758)}
\gppoint{gp mark 1}{(2.968,4.330)}
\gppoint{gp mark 1}{(3.305,4.732)}
\gppoint{gp mark 1}{(3.736,5.060)}
\gppoint{gp mark 1}{(2.931,4.357)}
\gppoint{gp mark 1}{(3.736,5.013)}
\gppoint{gp mark 1}{(3.334,4.617)}
\gppoint{gp mark 1}{(3.247,4.598)}
\gppoint{gp mark 1}{(3.334,4.697)}
\gppoint{gp mark 1}{(3.276,4.592)}
\gppoint{gp mark 1}{(3.448,4.794)}
\gppoint{gp mark 1}{(3.678,4.954)}
\gppoint{gp mark 1}{(3.707,4.977)}
\gppoint{gp mark 1}{(3.305,4.617)}
\gppoint{gp mark 1}{(3.334,4.777)}
\gppoint{gp mark 1}{(4.109,5.151)}
\gppoint{gp mark 1}{(3.276,4.689)}
\gppoint{gp mark 1}{(3.506,4.879)}
\gppoint{gp mark 1}{(3.592,4.838)}
\gppoint{gp mark 1}{(3.477,4.851)}
\gppoint{gp mark 1}{(3.104,4.430)}
\gppoint{gp mark 1}{(3.621,4.957)}
\gppoint{gp mark 1}{(5.250,5.752)}
\gppoint{gp mark 1}{(3.756,4.996)}
\gppoint{gp mark 1}{(4.934,5.672)}
\gppoint{gp mark 1}{(4.647,5.672)}
\gppoint{gp mark 1}{(4.905,5.675)}
\gppoint{gp mark 1}{(4.561,5.512)}
\gppoint{gp mark 1}{(4.388,5.359)}
\gppoint{gp mark 1}{(4.532,5.494)}
\gppoint{gp mark 1}{(5.221,5.804)}
\gppoint{gp mark 1}{(4.503,5.568)}
\gppoint{gp mark 1}{(4.359,5.462)}
\gppoint{gp mark 1}{(4.675,5.589)}
\gppoint{gp mark 1}{(4.072,5.183)}
\gppoint{gp mark 1}{(5.394,5.859)}
\gppoint{gp mark 1}{(4.388,5.405)}
\gppoint{gp mark 1}{(4.934,5.704)}
\gppoint{gp mark 1}{(4.733,5.511)}
\gppoint{gp mark 1}{(3.526,4.891)}
\gppoint{gp mark 1}{(4.991,5.691)}
\gppoint{gp mark 1}{(3.842,5.101)}
\gppoint{gp mark 1}{(4.208,5.408)}
\gppoint{gp mark 1}{(4.868,5.586)}
\gppoint{gp mark 1}{(5.213,5.794)}
\gppoint{gp mark 1}{(3.920,5.111)}
\gppoint{gp mark 1}{(5.414,5.983)}
\gppoint{gp mark 1}{(5.443,5.953)}
\gppoint{gp mark 1}{(4.782,5.633)}
\gppoint{gp mark 1}{(5.701,5.977)}
\gppoint{gp mark 1}{(5.500,5.978)}
\gppoint{gp mark 1}{(5.041,5.699)}
\gppoint{gp mark 1}{(4.552,5.462)}
\gppoint{gp mark 1}{(4.811,5.572)}
\gppoint{gp mark 1}{(5.586,5.988)}
\gppoint{gp mark 1}{(6.046,6.133)}
\gppoint{gp mark 1}{(5.586,6.043)}
\gppoint{gp mark 1}{(5.213,5.756)}
\gppoint{gp mark 1}{(4.840,5.660)}
\gppoint{gp mark 1}{(5.127,5.796)}
\gppoint{gp mark 1}{(5.558,5.948)}
\gppoint{gp mark 1}{(5.127,5.775)}
\gppoint{gp mark 1}{(6.813,6.447)}
\gppoint{gp mark 1}{(6.957,6.420)}
\gppoint{gp mark 1}{(6.296,6.263)}
\gppoint{gp mark 1}{(5.779,6.138)}
\gppoint{gp mark 1}{(6.239,6.269)}
\gppoint{gp mark 1}{(6.296,6.323)}
\gppoint{gp mark 1}{(6.210,6.219)}
\gppoint{gp mark 1}{(6.038,6.307)}
\gppoint{gp mark 1}{(6.813,6.360)}
\gppoint{gp mark 1}{(6.785,6.441)}
\gppoint{gp mark 1}{(6.986,6.430)}
\gppoint{gp mark 1}{(7.330,6.565)}
\gppoint{gp mark 1}{(6.670,6.436)}
\gppoint{gp mark 1}{(6.009,6.195)}
\gppoint{gp mark 1}{(7.503,6.597)}
\gppoint{gp mark 1}{(7.043,6.495)}
\gppoint{gp mark 1}{(6.153,6.194)}
\gppoint{gp mark 1}{(7.445,6.645)}
\gppoint{gp mark 1}{(7.158,6.526)}
\gppoint{gp mark 1}{(6.210,6.181)}
\gppoint{gp mark 1}{(3.042,4.412)}
\gppoint{gp mark 1}{(3.141,4.501)}
\gppoint{gp mark 1}{(2.944,4.300)}
\gppoint{gp mark 1}{(2.878,4.278)}
\gppoint{gp mark 1}{(3.108,4.558)}
\gppoint{gp mark 1}{(3.141,4.536)}
\gppoint{gp mark 1}{(3.042,4.499)}
\gppoint{gp mark 1}{(3.141,4.500)}
\gppoint{gp mark 1}{(2.714,4.196)}
\gppoint{gp mark 1}{(3.108,4.504)}
\gppoint{gp mark 1}{(3.206,4.597)}
\gppoint{gp mark 1}{(3.075,4.528)}
\gppoint{gp mark 1}{(2.812,4.378)}
\gppoint{gp mark 1}{(3.042,4.479)}
\gppoint{gp mark 1}{(2.944,4.344)}
\gppoint{gp mark 1}{(3.141,4.634)}
\gppoint{gp mark 1}{(3.075,4.417)}
\gppoint{gp mark 1}{(2.944,4.420)}
\gppoint{gp mark 1}{(2.845,4.371)}
\gppoint{gp mark 1}{(3.075,4.531)}
\gppoint{gp mark 1}{(4.536,5.542)}
\gppoint{gp mark 1}{(4.142,5.262)}
\gppoint{gp mark 1}{(4.043,5.281)}
\gppoint{gp mark 1}{(4.076,5.238)}
\gppoint{gp mark 1}{(4.372,5.515)}
\gppoint{gp mark 1}{(3.584,4.933)}
\gppoint{gp mark 1}{(4.208,5.300)}
\gppoint{gp mark 1}{(3.617,5.013)}
\gppoint{gp mark 1}{(4.109,5.228)}
\gppoint{gp mark 1}{(4.142,5.324)}
\gppoint{gp mark 1}{(4.175,5.335)}
\gppoint{gp mark 1}{(4.142,5.321)}
\gppoint{gp mark 1}{(3.420,4.877)}
\gppoint{gp mark 1}{(4.076,5.246)}
\gppoint{gp mark 1}{(4.109,5.242)}
\gppoint{gp mark 1}{(4.109,5.332)}
\gppoint{gp mark 1}{(4.602,5.410)}
\gppoint{gp mark 1}{(3.682,5.040)}
\gppoint{gp mark 1}{(4.536,5.580)}
\gppoint{gp mark 1}{(4.799,5.669)}
\gppoint{gp mark 1}{(4.684,5.714)}
\gppoint{gp mark 1}{(6.916,6.422)}
\gppoint{gp mark 1}{(5.078,5.773)}
\gppoint{gp mark 1}{(4.979,5.676)}
\gppoint{gp mark 1}{(4.716,5.586)}
\gppoint{gp mark 1}{(4.651,5.571)}
\gppoint{gp mark 1}{(6.128,6.206)}
\gppoint{gp mark 1}{(5.307,5.870)}
\gppoint{gp mark 1}{(5.537,5.939)}
\gppoint{gp mark 1}{(5.275,5.953)}
\gppoint{gp mark 1}{(6.161,6.182)}
\gppoint{gp mark 1}{(5.307,5.798)}
\gppoint{gp mark 1}{(5.439,5.917)}
\gppoint{gp mark 1}{(6.194,6.155)}
\gppoint{gp mark 1}{(6.095,6.152)}
\gppoint{gp mark 1}{(5.997,6.229)}
\gppoint{gp mark 1}{(5.865,6.019)}
\gppoint{gp mark 1}{(5.373,5.994)}
\gppoint{gp mark 1}{(5.045,5.753)}
\gppoint{gp mark 1}{(5.833,6.059)}
\gppoint{gp mark 1}{(6.538,6.327)}
\gppoint{gp mark 1}{(7.589,6.668)}
\gppoint{gp mark 1}{(6.079,6.150)}
\gppoint{gp mark 1}{(6.506,6.414)}
\gppoint{gp mark 1}{(7.556,6.618)}
\gppoint{gp mark 1}{(5.521,6.001)}
\gppoint{gp mark 1}{(7.392,6.637)}
\gppoint{gp mark 1}{(8.607,6.943)}
\gppoint{gp mark 1}{(6.276,6.302)}
\gppoint{gp mark 1}{(6.735,6.293)}
\gppoint{gp mark 1}{(7.884,6.749)}
\gppoint{gp mark 1}{(7.228,6.611)}
\gppoint{gp mark 1}{(7.720,6.766)}
\gppoint{gp mark 1}{(6.013,6.223)}
\gppoint{gp mark 1}{(6.276,6.269)}
\gppoint{gp mark 1}{(7.392,6.691)}
\gppoint{gp mark 1}{(5.619,6.028)}
\gppoint{gp mark 1}{(7.852,6.746)}
\gppoint{gp mark 1}{(6.867,6.515)}
\gppoint{gp mark 1}{(6.900,6.446)}
\gppoint{gp mark 1}{(8.689,7.015)}
\gppoint{gp mark 1}{(7.573,6.738)}
\gppoint{gp mark 1}{(8.360,6.862)}
\gppoint{gp mark 1}{(6.555,6.403)}
\gppoint{gp mark 1}{(7.671,6.694)}
\gppoint{gp mark 1}{(9.871,7.173)}
\gppoint{gp mark 1}{(7.408,6.611)}
\gppoint{gp mark 1}{(9.575,7.139)}
\gppoint{gp mark 1}{(8.820,6.956)}
\gppoint{gp mark 1}{(7.638,6.664)}
\gppoint{gp mark 1}{(8.820,6.889)}
\gppoint{gp mark 1}{(8.393,6.824)}
\gppoint{gp mark 1}{(8.196,6.781)}
\gppoint{gp mark 1}{(10.527,7.394)}
\gppoint{gp mark 1}{(8.754,6.976)}
\gppoint{gp mark 1}{(8.984,7.026)}
\gppoint{gp mark 1}{(8.163,6.823)}
\gppoint{gp mark 1}{(7.835,6.755)}
\gppoint{gp mark 1}{(10.035,7.277)}
\gppoint{gp mark 1}{(7.737,6.811)}
%\gpcolor{gp lt color border}
\draw[gp path] (1.688,8.381)--(1.688,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

